Balancing Spectral, Temporal and Spatial Information for EEG-based Alzheimer's Disease Classification

The prospect of future treatment warrants the development of cost-effective screening for Alzheimer's disease (AD). A promising candidate in this regard is electroencephalography (EEG), as it is one of the most economic imaging modalities. Recent efforts in EEG analysis have shifted towards leveraging spatial information, employing novel frameworks such as graph signal processing or graph neural networks. Here, we investigate the importance of spatial information relative to spectral or temporal information by varying the proportion of each dimension for AD classification. To do so, we systematically test various dimension resolution configurations on two routine EEG datasets. Our findings show that spatial information is more important than temporal information and equally valuable as spectral information. On the larger second dataset, substituting spectral with spatial information even led to an increase of 1.1% in accuracy, which emphasises the importance of spatial information for EEG-based AD classification. We argue that our resolution-based feature extraction has the potential to improve AD classification specifically, and multivariate signal classification generally.

==> graphics/networks.tikz <==
%\fontfamily{\sfdefault}\selectfont
\begin{tikzpicture}
    \sffamily

    \def\offsetexample{4.1}
    \def\depthfactor{1.3}
    \def\cmfactor{4.6}
    \def\arrowlength{1.25}
    \def\factorshift{0.2}
    \def\triangleright{2.1}
    \def\triangleup{1.55}
    \def\centershift{2.5}
    \def\trianglestart{4.125}
    \def\textfactor{1.42}

    %\node[] (EEG_1) at (0,\offsetexample + 1) {" "};

    \node[label=below:\scriptsize EEG input,inner sep=0pt] (EEG_1) at (0,\offsetexample)
    {\includegraphics[width=1.8cm, height=1.2cm, angle=0]{figures/Alzheimers_EEG.pdf}};
    
    \draw[-stealth,thick] (1.25, \offsetexample) -- (1.25 + \arrowlength,\offsetexample) node[text width=1.2cm,align=center, font={\scriptsize}, midway,below] {extract spectral features};
    
    \pic[shift={(0.25,0)}] at (2.9, \offsetexample) {Box={name=conv1,fill=brown,height=1.2*\cmfactor,width=6.5,depth=1.81712059283 * \depthfactor}};
    \node[text width=1.5cm, align=center, rotate=45] at (3, 0.7 + \offsetexample) {\scriptsize spectral};
    
    \draw[-stealth,thick] (5, \offsetexample) -- (5 + \arrowlength,\offsetexample) node[text width=1.2cm,align=center, font={\scriptsize}, midway,below] {temporal pooling};
    
    \pic[shift={(0.25,0)}] at (6.6, \offsetexample) {Box={name=conv1,fill=brown,height=1.2*\cmfactor,width=1.81712059283,depth=1.81712059283 * \depthfactor}};
    \node[text width=1.5cm, align=center] at (6.6 + 0.25, -0.9 + \offsetexample) {\scriptsize \,\,\,temporal};
    
    \draw[-stealth,thick] (7.9, \offsetexample) -- (7.9 + \arrowlength,\offsetexample) node[text width=1.2cm,align=center, font={\scriptsize}, midway,below] {spatial pooling};
    
    \pic[shift={(0.25,0)}] at (9.4, \offsetexample) {Box={name=conv1,fill=brown,height=1.81712059283,width=1.81712059283,depth=1.81712059283 * \depthfactor}};
    \node[text width=1.5cm, align=center, rotate=90] at (9.6 + 0.25 + 0.5, \offsetexample) {\scriptsize \,\,spatial};

    \draw[-stealth,thick] (11, \offsetexample) -- (12.25, \offsetexample) node[text width=1.2cm,align=center, font={\scriptsize}, midway,below] {feed to classifier};

    \node[draw,align=left,anchor=west] at (12.75,\offsetexample) {SVM};

    
    
    \node[label=below:\scriptsize EEG input,inner sep=0pt] (EEG_1) at (0,0)
    {\includegraphics[width=1.8cm, height=1.2cm, angle=0]{figures/Alzheimers_EEG.pdf}};

    
    %\node[rectangle,
    %draw = newblue,
    %text = olive,
    %fill = newblue,
    %minimum width = 0.6666cm, 
    %minimum height = 1.0cm] (filtered_EEG) at (1.75,-1) {};
    \draw[-stealth,thick] (1.25, 0) -- (2.5,0) node[text width=1.2cm,align=center, font={\scriptsize}, midway,below] {extract features};
    \draw[-stealth,thick] (11, 0) -- (12.25, 0) node[text width=1.2cm,align=center, font={\scriptsize}, midway,below] {feed to classifier};

    \node[draw,align=left,anchor=west] at (12.75,0) {SVM};
    
    %\draw[-,thick] (1.16666,-1) -- (filtered_EEG.west);
    
    \node (left-paren) [right = 2.6cm] {$\left\{\vphantom{\includegraphics[width=0pt, height=2.25cm]{figures/Alzheimers_EEG.pdf}}\right.$};
    \node (right-paren) [right = 10.25cm] {$\left.\vphantom{\includegraphics[width=0pt, height=2.25cm]{figures/Alzheimers_EEG.pdf}}\right\}$};

    %\draw[-,thick] ([xshift=1,yshift=-2]left-paren) -- ([xshift=4,yshift=0]left-paren);
    \draw[-,thin] (-\triangleright+\trianglestart+\centershift, -\triangleup) -- (\trianglestart+\centershift, \triangleup);
    \draw[-,thin] (\triangleright+\trianglestart+\centershift, -\triangleup) -- (\trianglestart+\centershift, \triangleup);
    \draw[-,thin] (-\triangleright+\trianglestart+\centershift, -\triangleup) -- (\triangleright+\trianglestart+\centershift, -\triangleup);

    \node[text width=1.6cm, align=center] at (-\triangleright * \textfactor+\trianglestart+\centershift + 0.2, -\triangleup * \textfactor + 0.16) {\scriptsize max temporal};
    \node[text width=1.5cm, align=center] at (-\triangleright * \textfactor+\trianglestart+\centershift + 0.1, -\triangleup * \textfactor - 0.16) {\scriptsize features};
    \node[rotate=0, text width=1.5cm, align=center] at (\triangleright * \textfactor+\trianglestart+\centershift + 0.05, -\triangleup * \textfactor + 0.16) {\scriptsize max spatial};
    \node[rotate=0, text width=1.5cm, align=center] at (\triangleright * \textfactor+\trianglestart+\centershift + 0.05, -\triangleup * \textfactor - 0.16) {\scriptsize features};
    \node[rotate=0, text width=1.5cm, align=center] at (\trianglestart+\centershift, \triangleup * \textfactor + 0.2 + 0.16 - 0.05) {\scriptsize max spectral};
    \node[rotate=0, text width=1.5cm, align=center] at (\trianglestart+\centershift, \triangleup * \textfactor + 0.2 - 0.16 - 0.05) {\scriptsize features};

    \pic[shift={(\trianglestart+\centershift-0.5*\factorshift,\triangleup,0)}] at (0, 0) {Box={name=conv2,fill=newblue,height=1,width=1,depth=6*\depthfactor}};
    
    \pic[shift={(\trianglestart+\centershift-1.81712059283/2*\factorshift,-0.07179676972449078 * \triangleup,0)}] at (0, 0) {Box={name=conv1,xlabel={"temporal","dummy"},fill=brown,height=1.81712059283,width=1.81712059283,depth=1.81712059283 * \depthfactor}};
    
    \node[text width=1.5cm, align=center, rotate=45] at (\trianglestart+\centershift - 0.27, 0.255) {\scriptsize spectral};
    
    \node[text width=1.5cm, align=center, rotate=90] at (\trianglestart+\centershift + 0.49, 0.025) {\scriptsize spatial};
    

    \pic[shift={(-\triangleright/2+\trianglestart+\centershift-2.44948974278/2*\factorshift,0,0)}] at (0,0) {Box={name=conv3,fill=newgreen,height=1,width=2.44948974278,depth=2.44948974278 * \depthfactor}};
    %\draw[-stealth,thick] ([xshift=2pt]conv2-east) -- ([xshift=-5pt]conv3-west) node[text width=0.6cm,align=center, font={\tiny}, midway,below] {conv + relu \& regul.};
    
    \pic[shift={(-\triangleright+\trianglestart+\centershift-6/2*\factorshift,-\triangleup,0)}] at (0,0) {Box={name=globalavg,fill=arylideyellow,height=1,width=6,depth=1 * \depthfactor}};
    %\draw[-stealth,thick] ([xshift=2pt]conv3-east) -- ([xshift=-2.5pt]globalavg-west) node[text width=0.6cm,align=center, font={\tiny}, midway,below] {avg};
    
    \pic[shift={(+\triangleright+\trianglestart+\centershift-1/2*\factorshift,-\triangleup,0)}] at (0,0) {Box={name=out_1,fill=newred,height=6,width=1,depth=1 * \depthfactor}};

    
    \pic[shift={(\trianglestart+\centershift-2.44948974278/2*\factorshift,-\triangleup,0)}] at (0,0) {Box={name=conv3,fill=orange,height=2.44948974278,width=2.44948974278,depth=1 * \depthfactor}};
    
    \pic[shift={(\trianglestart+\centershift+\triangleright/2-1/2*\factorshift,0,0)}] at (0,0) {Box={name=conv3,fill=purple,height=2.44948974278,width=1,depth=2.44948974278 * \depthfactor}};

    
    %\draw[-stealth,thick] ([xshift=2pt]globalavg-east) -- ([xshift=-2pt]out_1-west) node[text width=0.6cm,align=center, font={\tiny}, midway,below] {dense + softmax};


    %\pic[shift={(1.75,1,0)}] at (left-paren) {Box={name=psd,xlabel={{" 1$\times$23","dummy"}},zlabel=50,fill=arylideyellow,height=0.5,width=4,depth=3.125}};
    %\draw[-stealth,thick] ([xshift=2pt]3.75,1) -- ([xshift=-5pt]psd-west) node[text width=0.6cm,align=center, font={\tiny}, midway,below] {Welch PSD};

    %\pic[shift={(1.75,0,0)}] at (left-paren) {Box={name=psd_avg,xlabel={{" 1$\times$1","dummy"}},zlabel=50,fill=pansypurple,height=0.5,width=0.5,depth=3.125}};
    %\draw[-stealth,thick] ([xshift=2pt]psd-east) -- ([xshift=-2.5pt]psd_avg-west) node[text width=0.6cm,align=center, font={\tiny}, midway,below] {log + avg};

    %\pic[shift={(1.75,0,0)}] at (left-paren) {Box={name=out_2,xlabel={{"output","dummy"}},fill=fireenginered,height=0.5,width=0.5,depth=0.5}};
    %\draw[-stealth,thick] ([xshift=2pt]psd_avg-east) -- ([xshift=-2pt]out_2-west) node[text width=1.cm,align=center, font={\tiny}, midway,below] {random Fourier feat. \& regul.};


    
    %\node[] at (1.25,2.5) {\footnotesize Preprocessing stage};
    %\node[] at (8,2.5) {\footnotesize Network stage};
    %\node[conv1, right=1cm of conv2](conv3){{}};
    %\draw[->,thick] (conv2.east) -- (conv3.west);
    \node (caption) at (-0.6,1.2+\offsetexample){A};
    \node (caption) at (-0.6,1.6){B};
    
\end{tikzpicture}
